A zonogon approach for computing small polygons of maximum perimeter

We derive a mixed integer nonlinear programming formulation for the problem of finding a convex polygon with a given number of vertices that is small (diameter at most one) and has maximum perimeter. The formulation is based on a geometric construction using zonogons. The resulting zonogons can be characterized by an integer code and we study the number of codes that are distinct under the symmetries of the problem. We propose a two-phase computational approach. Phase I comprises the solution of a purely combinatorial problem. Under assumption of Mossinghoff's conjecture, the Phase I problem can be reduced to a Subset-Sum Problem. Without Mossinghoff's conjecture, a generalized Subset-Sum Problem needs to be solved, which consists of picking $n$ non-opposing $2n$-th roots of unity such that their sum is as small as possible. Phase II consists of a non-combinatorial Nonlinear Programming Problem, which can be solved to high accuracy with arbitrary precision Newton-type methods. We provide extensive numerical results including highly accurate solutions for polygons with 64 and 128 vertices.

==> equilateral_lps_octagon.tex <==
%% equilateral_lps_octagon.tex bm 08/23


% \documentclass{standalone}

% %\input ../input/bm_def.tex

% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usetikzlibrary{angles,quotes} % for pic
% \usetikzlibrary{bending} % for arrow head angle
% \tikzset{>=latex} % for LaTeX arrow head
% %
% %\usepackage{tkz-euclide}
% % \usepackage{subcaption}

%\usepackage[dvipsnames]{xcolor}
\definecolor{TUCgreen}{rgb}{0,0.55,0.31}
\definecolor{TUCgrey1}{rgb}{0.5,0.5,0.5}                                                   
\definecolor{TUCgrey2}{rgb}{0.9,0.9,0.9}
\definecolor{TUCred}{rgb}{0.55,0.11,0}
\definecolor{green}{rgb}{0,0.55,0.31}
\definecolor{grey}{rgb}{0.9,0.9,0.9}
\definecolor{red}{rgb}{0.55,0.11,0}

\newcommand{\vt}{\vartheta}
\newcommand{\vp}{\varphi}
\newcommand{\ve}{\varepsilon}
\newcommand{\twod}{\mathinner{\ldotp\ldotp}}
\newcommand{\rg}[2]{\{#1\mathbin{\upupharpoons}#2\}}
%\newcommand{\rg}[2]{\{#1\mathbin{:}#2\}}
%\newcommand{\iff}{\Leftrightarrow}
\newcommand{\cj}[1]{\overline{#1}}
%\DeclareMathOperator{\zg}{zg}

% \begin{document}

\def\lw{0.6}
\def\xmax{0.6}
\def\ymax{1.1}
\def\ymin{-0.2}
\def\R{1}
\def\edto(#1){edge ++(#1) to ++(#1)}
\tikzstyle{vecr}=[->,very thick,red,line cap=round]
\tikzstyle{vecg}=[->,very thick,green]
\tikzstyle{vecrd}=[->,very thick,red,dashed,line cap=round]
\tikzstyle{vecgd}=[->,very thick,green,dashed,line cap=round]
\tikzstyle{vecb}=[->,very thick,blue,line cap=round]
\tikzstyle{lir}=[-,thick,white!50!black]
\tikzstyle{lib}=[-,very thick,black]

% data
\def\vtcfirst{(0.421665, 0.), (0.5, 0.387987), (0.298344, 0.693965), (0, 0.906752), (-0.298344, 0.693965), (-0.5, 0.387987), (-0.421665, 0), (0, -0.0932482)}

\def\vtcthird{(0.231356, 0.), (0.430418, 0.315496), (0.5, 0.681996), (0, 0.972869), (-0.5, 
  0.681996), (-0.430418, 0.315496), (-0.231356, 0), (0, -0.0271309)}

\def\vtcsecond{(0.296833, 0.), (0.5, 0.289776), (0.407464, 0.709905), (0, 0.954929), (-0.407464, 
  0.709905), (-0.5, 0.289776), (-0.296833, 0), (0, -0.0450706)}

\def\equilat{(0.37964, 0.), (0.5, 0.367756), (0.322796, 0.711747), (0., 
  0.925134), (-0.322796, 0.711747), (-0.5, 
  0.367756), (-0.37964,0), (0., -0.0748656)}

  \begin{tikzpicture}[scale=4.5]
    %points
    \foreach \coord [count=\ind] in \equilat{
         \coordinate [%label=$\ind$,
         at=\coord] (v_\ind); }
    \coordinate (O) at (0,0); 
    % drawings
    % axes
  \draw[->,line width=\lw] ($(-\xmax-0.05,0)+(v_8)$) -- ($(\xmax+0.05,0)+(v_8)$);
  \draw[->,line width=\lw] (0,\ymin-0.05) -- (0,\ymax+0.05);
    %polygon
    \draw[lib] plot[samples at={1,...,8}] (v_\x) -- cycle;
    %diameters
    \draw[lir] (v_1)--(v_5) (v_2)--(v_6) (v_3)--(v_7) (v_4)--(v_8)
    (v_1)--(v_4) (v_7)--(v_4);
    %labels
    \foreach \ind in {1,...,2}
      \draw (v_\ind) node[right] {$v_\ind$};
    \foreach \ind in {3,...,4}
      \draw (v_\ind) node[above right] {$v_\ind$};
    \draw (v_5) node[above left] {$v_5$};
    \foreach \ind in {6,...,7}
      \draw (v_\ind) node[left] {$v_\ind$};
    \draw (v_8) node[below right] {$v_8$};
  \end{tikzpicture}

% \end{document}


==> lasp_hexagon.tex <==
%% bm 08/23
%% lasp for n=8

% \documentclass{standalone}

% %\input ../input/bm_def.tex

% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usetikzlibrary{angles,quotes} % for pic
% \usetikzlibrary{bending} % for arrow head angle
% \tikzset{>=latex} % for LaTeX arrow head
% %
% %\usepackage{tkz-euclide}
% % \usepackage{subcaption}

%\usepackage[dvipsnames]{xcolor}
\definecolor{TUCgreen}{rgb}{0,0.55,0.31}
\definecolor{TUCgrey1}{rgb}{0.5,0.5,0.5}                                                   
\definecolor{TUCgrey2}{rgb}{0.9,0.9,0.9}
\definecolor{TUCred}{rgb}{0.55,0.11,0}
\definecolor{green}{rgb}{0,0.55,0.31}
\definecolor{grey}{rgb}{0.9,0.9,0.9}
\definecolor{red}{rgb}{0.55,0.11,0}

\newcommand{\tscale}{4.5}
\newcommand{\vt}{\vartheta}
\newcommand{\vp}{\varphi}
\newcommand{\ve}{\varepsilon}
\newcommand{\twod}{\mathinner{\ldotp\ldotp}}
\newcommand{\rg}[2]{\{#1\mathbin{\upupharpoons}#2\}}
%\newcommand{\rg}[2]{\{#1\mathbin{:}#2\}}
%\newcommand{\iff}{\Leftrightarrow}
\newcommand{\cj}[1]{\overline{#1}}
%\DeclareMathOperator{\zg}{zg}

% \begin{document}

\def\lw{0.6}
\def\xmax{0.6}
\def\ymax{1.1}
\def\ymin{-0.2}
\def\R{1}
\def\edto(#1){edge ++(#1) to ++(#1)}
\tikzstyle{vecr}=[->,very thick,red,line cap=round]
\tikzstyle{vecg}=[->,very thick,green]
\tikzstyle{vecrd}=[->,very thick,red,dashed,line cap=round]
\tikzstyle{vecgd}=[->,very thick,green,dashed,line cap=round]
\tikzstyle{vecb}=[->,very thick,blue,line cap=round]
\tikzstyle{lir}=[-,thick,white!50!black]
\tikzstyle{lib}=[-,very thick,black]


% data: vertices
  % largest area, la=7
  \def\vtclasp{(0.262, 0.),(0.5, 0.326),(0.41, 0.741),(0., 0.965),(-0.41, 
  0.741),(-0.5, 0.326),(-0.262, 0.),(0., -0.035)}

  % largest area hexagon, la=5
  \def\vtchex{(0.343771, 0.), (0.5, 0.536703), (0., 0.939053), (-0.5, 
  0.536703), (-0.343771, 0.), (0., -0.0609467)}

 \begin{tikzpicture}[scale=4.5]
    %points
    \foreach \coord [count=\ind] in \vtchex{
         \coordinate [%label=$\ind$,
         at=\coord] (v_\ind);}
    \coordinate (O) at (0,0); 
    % drawings
    % axes
  \draw[->,line width=\lw] ($(-\xmax-0.05,0)+(v_6)$) -- ($(\xmax+0.05,0)+(v_6)$);
  \draw[->,line width=\lw] (0,\ymin-0.05) -- (0,\ymax+0.05);
    %polygon
    \draw[lib] plot[samples at={1,...,6}] (v_\x) -- cycle;
    %diameters
    \draw[lir] (v_1)--(v_3) (v_2)--(v_4) (v_3)--(v_6)
    (v_3)--(v_5) (v_1)--(v_4) (v_2)--(v_5);
    %labels
    \foreach \ind in {2,...,3}
      \draw (v_\ind) node[above right] {$v_\ind$};
    \foreach \ind in {4,...,5}
      \draw (v_\ind) node[left] {$v_\ind$};
    \draw (v_1) node[right] {$v_1$};
    \draw (v_6) node[below right] {$v_6$};
%   
%     \draw[vecg] (v_1) \edto (v_2) \edto (v_3) 
%     coordinate (d_{16}) \  (v_4) coordinate (d_1);
%     \draw[vecg] (v_2) \edto (v_3) \edto(v_4) coordinate (d_2) \edto (v_5) coordinate (d_3) \edto (v_6) coordinate (d_4);
%     \draw[vecrd] (v_3) \edto (v_4) \edto (v_5) \edto (v_6) coordinate (d_5)
\end{tikzpicture}

% \end{document}


==> lasp_octagon.tex <==
%% bm 08/23
%% lasp for n=8

% \documentclass{standalone}

% %\input ../input/bm_def.tex

% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usetikzlibrary{angles,quotes} % for pic
% \usetikzlibrary{bending} % for arrow head angle
% \tikzset{>=latex} % for LaTeX arrow head
% %
% %\usepackage{tkz-euclide}
% % \usepackage{subcaption}

%\usepackage[dvipsnames]{xcolor}
\definecolor{TUCgreen}{rgb}{0,0.55,0.31}
\definecolor{TUCgrey1}{rgb}{0.5,0.5,0.5}                                                   
\definecolor{TUCgrey2}{rgb}{0.9,0.9,0.9}
\definecolor{TUCred}{rgb}{0.55,0.11,0}
\definecolor{green}{rgb}{0,0.55,0.31}
\definecolor{grey}{rgb}{0.9,0.9,0.9}
\definecolor{red}{rgb}{0.55,0.11,0}

\newcommand{\tscale}{4.5}
\newcommand{\vt}{\vartheta}
\newcommand{\vp}{\varphi}
\newcommand{\ve}{\varepsilon}
\newcommand{\twod}{\mathinner{\ldotp\ldotp}}
\newcommand{\rg}[2]{\{#1\mathbin{\upupharpoons}#2\}}
%\newcommand{\rg}[2]{\{#1\mathbin{:}#2\}}
%\newcommand{\iff}{\Leftrightarrow}
\newcommand{\cj}[1]{\overline{#1}}
%\DeclareMathOperator{\zg}{zg}

% \begin{document}

\def\lw{0.6}
\def\xmax{0.6}
\def\ymax{1.1}
\def\ymin{-0.2}
\def\R{1}
\def\edto(#1){edge ++(#1) to ++(#1)}
\tikzstyle{vecr}=[->,very thick,red,line cap=round]
\tikzstyle{vecg}=[->,very thick,green]
\tikzstyle{vecrd}=[->,very thick,red,dashed,line cap=round]
\tikzstyle{vecgd}=[->,very thick,green,dashed,line cap=round]
\tikzstyle{vecb}=[->,very thick,blue,line cap=round]
\tikzstyle{lir}=[-,thick,white!50!black]
\tikzstyle{lib}=[-,very thick,black]


% data: vertices
  % largest area, la=7
  \def\vtclasp{(0.262, 0.),(0.5, 0.326),(0.41, 0.741),(0., 0.965),(-0.41, 
  0.741),(-0.5, 0.326),(-0.262, 0.),(0., -0.035)}


  \def\vtchex{(0.343771, 0.), (0.5, 0.536703), (0., 0.939053), (-0.5, 
  0.536703), (-0.343771, 0.), (0., -0.0609467)}

 \begin{tikzpicture}[scale=4.5]
    %points
    \foreach \coord [count=\ind] in \vtclasp{
         \coordinate [%label=$\ind$,
         at=\coord] (v_\ind);}
    \coordinate (O) at (0,0); 
    % drawings
    % axes
  \draw[->,line width=\lw] ($(-\xmax-0.05,0)+(v_8)$) -- ($(\xmax+0.05,0)+(v_8)$);
  \draw[->,line width=\lw] (0,\ymin-0.05) -- (0,\ymax+0.05);
    %polygon
    \draw[lib] plot[samples at={1,...,8}] (v_\x) -- cycle;
    %diameters
    \draw[lir] (v_1)--(v_5) (v_2)--(v_6) (v_3)--(v_7) (v_4)--(v_8)
    (v_3)--(v_6) (v_2)--(v_5) (v_1)--(v_4) (v_7)--(v_4);
    %labels
    \foreach \ind in {1,...,2}
      \draw (v_\ind) node[right] {$v_\ind$};
    \foreach \ind in {3,...,4}
      \draw (v_\ind) node[above right] {$v_\ind$};
    \foreach \ind in {5,...,7}
      \draw (v_\ind) node[left] {$v_\ind$};
    \draw (v_8) node[below right] {$v_8$};
%   
%     \draw[vecg] (v_1) \edto (v_2) \edto (v_3) 
%     coordinate (d_{16}) \  (v_4) coordinate (d_1);
%     \draw[vecg] (v_2) \edto (v_3) \edto(v_4) coordinate (d_2) \edto (v_5) coordinate (d_3) \edto (v_6) coordinate (d_4);
%     \draw[vecrd] (v_3) \edto (v_4) \edto (v_5) \edto (v_6) coordinate (d_5)
\end{tikzpicture}

% \end{document}


==> lpsp-local-min_n08_place01.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.549999999999438, xmax=0.550000000000562,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.515424160415825, ymax=0.584575839584175,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.421664714813232 -0.372175931930542
0.5 0.0158112049102783
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.421664714813232 -0.372175931930542
0.298344135284424 0.321788907051086
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.421664714813232 -0.372175931930542
0 0.534575819969177
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.465424180030823
0 0.534575819969177
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.421664714813232 -0.372175931930542
0 0.534575819969177
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.421664714813232 -0.372175931930542
-0.298344135284424 0.321788907051086
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.421664714813232 -0.372175931930542
-0.5 0.0158112049102783
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 0.0158112049102783
-0.5 0.0158112049102783
};
\addplot [very thick, black]
table {%
-0.421664714813232 -0.372175931930542
-0 -0.465424180030823
0.421664714813232 -0.372175931930542
0.5 0.0158112049102783
0.298344135284424 0.321788907051086
0 0.534575819969177
-0.298344135284424 0.321788907051086
-0.5 0.0158112049102783
-0.421664714813232 -0.372175931930542
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place02.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.549999999998709, xmax=0.550000000001291,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.641276802268483, ymax=0.458723197731517,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 0.0738769769668579
0.407464027404785 -0.346252679824829
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 0.0738769769668579
0.5 0.0738769769668579
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.407464027404785 -0.346252679824829
0.5 0.0738769769668579
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.407464027404785 -0.346252679824829
0.296833038330078 0.363652586936951
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.591276884078979
0.296833038330078 0.363652586936951
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.591276884078979
0 0.40872323513031
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.591276884078979
-0.296833038330078 0.363652586936951
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.407464027404785 -0.346252679824829
-0.296833038330078 0.363652586936951
};
\addplot [very thick, black]
table {%
-0.5 0.0738769769668579
-0.407464027404785 -0.346252679824829
-0 -0.591276884078979
0.407464027404785 -0.346252679824829
0.5 0.0738769769668579
0.296833038330078 0.363652586936951
0 0.40872323513031
-0.296833038330078 0.363652586936951
-0.5 0.0738769769668579
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place03.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.55000000000159, xmax=0.54999999999841,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.521682885414723, ymax=0.578317114585277,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.471682906150818
0 0.528317093849182
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.337708234786987
0 0.528317093849182
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.337708234786987
-0.26604437828064 0.305079340934753
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.337708234786987
-0.439692616462708 0.00431180000305176
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.337708234786987
-0.5 -0.337708234786987
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.439692616462708 0.00431180000305176
-0.5 -0.337708234786987
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.26604437828064 0.305079340934753
-0.5 -0.337708234786987
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 0.528317093849182
-0.5 -0.337708234786987
};
\addplot [very thick, black]
table {%
-0 -0.471682906150818
0.5 -0.337708234786987
0.439692616462708 0.00431180000305176
0.26604437828064 0.305079340934753
0 0.528317093849182
-0.26604437828064 0.305079340934753
-0.439692616462708 0.00431180000305176
-0.5 -0.337708234786987
-0 -0.471682906150818
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place04.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.592166790423953, xmax=0.507788075640656,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.564936003377128, ymax=0.493675887198422,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.192506313323975 -0.511337637901306
0.362067103385925 0.320797204971313
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.192506313323975 -0.511337637901306
0.0979284048080444 0.445557117462158
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.369655132293701 -0.516817331314087
0.0979284048080444 0.445557117462158
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.369655132293701 -0.516817331314087
-0.166627049446106 0.327221393585205
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.369655132293701 -0.516817331314087
-0.386138677597046 0.137992382049561
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.369655132293701 -0.516817331314087
-0.542168855667114 -0.106235980987549
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.45779013633728 -0.097177267074585
-0.542168855667114 -0.106235980987549
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.362067103385925 0.320797204971313
-0.542168855667114 -0.106235980987549
};
\addplot [very thick, black]
table {%
-0.192506313323975 -0.511337637901306
0.369655132293701 -0.516817331314087
0.45779013633728 -0.097177267074585
0.362067103385925 0.320797204971313
0.0979284048080444 0.445557117462158
-0.166627049446106 0.327221393585205
-0.386138677597046 0.137992382049561
-0.542168855667114 -0.106235980987549
-0.192506313323975 -0.511337637901306
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place05.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.550000000001217, xmax=0.549999999998783,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.655278883653143, ymax=0.444721116346857,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.605278968811035
0.231356263160706 0.367590188980103
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.605278968811035
0 0.394721150398254
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.605278968811035
-0.231356263160706 0.367590188980103
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.31440544128418
-0.231356263160706 0.367590188980103
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.31440544128418
-0.430418252944946 0.0520941019058228
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.31440544128418
-0.5 -0.31440544128418
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.430418252944946 0.0520941019058228
-0.5 -0.31440544128418
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.231356263160706 0.367590188980103
-0.5 -0.31440544128418
};
\addplot [very thick, black]
table {%
-0 -0.605278968811035
0.5 -0.31440544128418
0.430418252944946 0.0520941019058228
0.231356263160706 0.367590188980103
0 0.394721150398254
-0.231356263160706 0.367590188980103
-0.430418252944946 0.0520941019058228
-0.5 -0.31440544128418
-0 -0.605278968811035
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place06.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.549999999999332, xmax=0.550000000000668,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.724494158464487, ymax=0.375505841535514,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
yticklabels={\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.366025447845459 -0.308468818664551
0.5 0.191531181335449
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.67449414730072
0.5 0.191531181335449
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.67449414730072
0.258819103240967 0.291431665420532
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.67449414730072
0 0.32550585269928
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.67449414730072
-0.258819103240967 0.291431665420532
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.67449414730072
-0.5 0.191531181335449
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.366025447845459 -0.308468818664551
-0.5 0.191531181335449
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 0.191531181335449
-0.5 0.191531181335449
};
\addplot [very thick, black]
table {%
-0.366025447845459 -0.308468818664551
-0 -0.67449414730072
0.366025447845459 -0.308468818664551
0.5 0.191531181335449
0.258819103240967 0.291431665420532
0 0.32550585269928
-0.258819103240967 0.291431665420532
-0.5 0.191531181335449
-0.366025447845459 -0.308468818664551
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place07.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.521561513759966, xmax=0.573148884685125,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.639457350479784, ymax=0.437135402013057,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.37955641746521 -0.489131569862366
0.523389339447021 -0.0593769550323486
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.37955641746521 -0.489131569862366
0.347173929214478 0.197791337966919
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.37955641746521 -0.489131569862366
0.100329399108887 0.388199329376221
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.305526494979858 -0.590521335601807
0.100329399108887 0.388199329376221
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.305526494979858 -0.590521335601807
-0.11550235748291 0.316525936126709
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.305526494979858 -0.590521335601807
-0.309558391571045 0.19793963432312
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.305526494979858 -0.590521335601807
-0.471801996231079 0.0385736227035522
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523389339447021 -0.0593769550323486
-0.471801996231079 0.0385736227035522
};
\addplot [very thick, black]
table {%
-0.37955641746521 -0.489131569862366
0.305526494979858 -0.590521335601807
0.523389339447021 -0.0593769550323486
0.347173929214478 0.197791337966919
0.100329399108887 0.388199329376221
-0.11550235748291 0.316525936126709
-0.309558391571045 0.19793963432312
-0.471801996231079 0.0385736227035522
-0.37955641746521 -0.489131569862366
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place08.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.55000000000105, xmax=0.54999999999895,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.763853918995242, ymax=0.336146081004758,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
yticklabels={\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.264854907989502
0.5 -0.264854907989502
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.264854907989502
0.379295587539673 0.211421608924866
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.71385383605957
0.379295587539673 0.211421608924866
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.71385383605957
0.19329309463501 0.267287135124207
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.71385383605957
0 0.28614604473114
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.71385383605957
-0.19329309463501 0.267287135124207
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.71385383605957
-0.379295587539673 0.211421608924866
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.264854907989502
-0.379295587539673 0.211421608924866
};
\addplot [very thick, black]
table {%
-0.5 -0.264854907989502
-0 -0.71385383605957
0.5 -0.264854907989502
0.379295587539673 0.211421608924866
0.19329309463501 0.267287135124207
0 0.28614604473114
-0.19329309463501 0.267287135124207
-0.379295587539673 0.211421608924866
-0.5 -0.264854907989502
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place09.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.527268044988985, xmax=0.571515144562132,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.484035894787056, ymax=0.493400889831579,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
0.521570444107056 -0.439606904983521
0.0628466606140137 0.44897198677063
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.521570444107056 -0.439606904983521
-0.151503920555115 0.299967885017395
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.521570444107056 -0.439606904983521
-0.319985508918762 0.100563049316406
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.521570444107056 -0.439606904983521
-0.431116461753845 -0.135653495788574
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.521570444107056 -0.439606904983521
-0.477323293685913 -0.392583966255188
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.477412581443787 -0.0951292514801025
-0.477323293685913 -0.392583966255188
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.318099498748779 0.213470935821533
-0.477323293685913 -0.392583966255188
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.0628466606140137 0.44897198677063
-0.477323293685913 -0.392583966255188
};
\addplot [very thick, black]
table {%
0.521570444107056 -0.439606904983521
0.477412581443787 -0.0951292514801025
0.318099498748779 0.213470935821533
0.0628466606140137 0.44897198677063
-0.151503920555115 0.299967885017395
-0.319985508918762 0.100563049316406
-0.431116461753845 -0.135653495788574
-0.477323293685913 -0.392583966255188
0.521570444107056 -0.439606904983521
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place10.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.502609330507484, xmax=0.572403395735409,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.58472217842232, ymax=0.462829051670588,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
0.218436002731323 0.415213108062744
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
0.0271049737930298 0.330968141555786
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
-0.142529606819153 0.208784103393555
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
-0.283053755760193 0.0540010929107666
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
-0.388325929641724 -0.12661612033844
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.523539185523987 -0.537106275558472
-0.453745126724243 -0.325173616409302
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.498574256896973 -0.0200704336166382
-0.453745126724243 -0.325173616409302
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.218436002731323 0.415213108062744
-0.453745126724243 -0.325173616409302
};
\addplot [very thick, black]
table {%
0.523539185523987 -0.537106275558472
0.498574256896973 -0.0200704336166382
0.218436002731323 0.415213108062744
0.0271049737930298 0.330968141555786
-0.142529606819153 0.208784103393555
-0.283053755760193 0.0540010929107666
-0.388325929641724 -0.12661612033844
-0.453745126724243 -0.325173616409302
0.523539185523987 -0.537106275558472
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n08_place11.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.54999999999997, xmax=0.55000000000003,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.872631444395639, ymax=0.227368555604361,
ytick style={color=black},
ytick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
yticklabels={\ensuremath{-}1.0,\ensuremath{-}0.8,\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
0.5 0.0433939695358276
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
0.342020153999329 0.117061138153076
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
0.173648118972778 0.162176370620728
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
0 0.177368521690369
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
-0.173648118972778 0.162176370620728
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
-0.342020153999329 0.117061138153076
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.822631359100342
-0.5 0.0433939695358276
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 0.0433939695358276
-0.5 0.0433939695358276
};
\addplot [very thick, black]
table {%
-0 -0.822631359100342
0.5 0.0433939695358276
0.342020153999329 0.117061138153076
0.173648118972778 0.162176370620728
0 0.177368521690369
-0.173648118972778 0.162176370620728
-0.342020153999329 0.117061138153076
-0.5 0.0433939695358276
-0 -0.822631359100342
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n32_place01.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.571295143330412, xmax=0.528704856669366,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.544403965496271, ymax=0.555596034502007,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.506895661354065 -0.0992380380630493
0.473889470100403 0.0958527326583862
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.506895661354065 -0.0992380380630493
0.450044393539429 0.191047549247742
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.473834991455078 -0.191636204719543
0.450044393539429 0.191047549247742
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.473834991455078 -0.191636204719543
0.408085823059082 0.27976131439209
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.423383712768555 -0.275809168815613
0.408085823059082 0.27976131439209
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.423383712768555 -0.275809168815613
0.349626183509827 0.358584880828857
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.423383712768555 -0.275809168815613
0.283721923828125 0.431298851966858
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.350670695304871 -0.341712117195129
0.283721923828125 0.431298851966858
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.271848201751709 -0.400170803070068
0.283721923828125 0.431298851966858
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.271848201751709 -0.400170803070068
0.19954776763916 0.481750845909119
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.183135747909546 -0.442128658294678
0.19954776763916 0.481750845909119
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.0907378196716309 -0.475189208984375
0.19954776763916 0.481750845909119
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.0907378196716309 -0.475189208984375
0.104352712631226 0.505596041679382
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.00633454322814941 -0.489588618278503
0.104352712631226 0.505596041679382
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.104350924491882 -0.494403958320618
0.104352712631226 0.505596041679382
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.104350924491882 -0.494403958320618
0.00633490085601807 0.500780820846558
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.104350924491882 -0.494403958320618
-0.0907390117645264 0.486381411552429
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.199544668197632 -0.470559239387512
-0.0907390117645264 0.486381411552429
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.199544668197632 -0.470559239387512
-0.183138370513916 0.453320503234863
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.288257479667664 -0.428601264953613
-0.183138370513916 0.453320503234863
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.288257479667664 -0.428601264953613
-0.267312288284302 0.402868628501892
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.367080211639404 -0.370142459869385
-0.267312288284302 0.402868628501892
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.367080211639404 -0.370142459869385
-0.340026140213013 0.336964845657349
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.367080211639404 -0.370142459869385
-0.405930042266846 0.264251112937927
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.367080211639404 -0.370142459869385
-0.464389324188232 0.185427784919739
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.417531847953796 -0.285969018936157
-0.464389324188232 0.185427784919739
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.459490060806274 -0.197255611419678
-0.464389324188232 0.185427784919739
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.459490060806274 -0.197255611419678
-0.497450232505798 0.0930290222167969
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.459490060806274 -0.197255611419678
-0.521295070648193 -0.00216531753540039
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.473889589309692 -0.100182175636292
-0.521295070648193 -0.00216531753540039
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.478704929351807 -0.00216472148895264
-0.521295070648193 -0.00216531753540039
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.473889470100403 0.0958527326583862
-0.521295070648193 -0.00216531753540039
};
\addplot [very thick, black]
table {%
-0.506895661354065 -0.0992380380630493
-0.473834991455078 -0.191636204719543
-0.423383712768555 -0.275809168815613
-0.350670695304871 -0.341712117195129
-0.271848201751709 -0.400170803070068
-0.183135747909546 -0.442128658294678
-0.0907378196716309 -0.475189208984375
0.00633454322814941 -0.489588618278503
0.104350924491882 -0.494403958320618
0.199544668197632 -0.470559239387512
0.288257479667664 -0.428601264953613
0.367080211639404 -0.370142459869385
0.417531847953796 -0.285969018936157
0.459490060806274 -0.197255611419678
0.473889589309692 -0.100182175636292
0.478704929351807 -0.00216472148895264
0.473889470100403 0.0958527326583862
0.450044393539429 0.191047549247742
0.408085823059082 0.27976131439209
0.349626183509827 0.358584880828857
0.283721923828125 0.431298851966858
0.19954776763916 0.481750845909119
0.104352712631226 0.505596041679382
0.00633490085601807 0.500780820846558
-0.0907390117645264 0.486381411552429
-0.183138370513916 0.453320503234863
-0.267312288284302 0.402868628501892
-0.340026140213013 0.336964845657349
-0.405930042266846 0.264251112937927
-0.464389324188232 0.185427784919739
-0.497450232505798 0.0930290222167969
-0.521295070648193 -0.00216531753540039
-0.506895661354065 -0.0992380380630493
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n32_place02.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.55000000002868, xmax=0.549999999971321,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.543979749575227, ymax=0.556020250424774,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.476155042648315 -0.198433399200439
0.480785131454468 0.0918514728546143
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.476155042648315 -0.198433399200439
0.447724223136902 0.184250593185425
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.476155042648315 -0.198433399200439
0.405765771865845 0.272964239120483
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.425703644752502 -0.282606363296509
0.405765771865845 0.272964239120483
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.425703644752502 -0.282606363296509
0.347306132316589 0.351787686347961
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.359800338745117 -0.355319380760193
0.347306132316589 0.351787686347961
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.359800338745117 -0.355319380760193
0.274592041969299 0.417691707611084
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.280977964401245 -0.413777947425842
0.274592041969299 0.417691707611084
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.280977964401245 -0.413777947425842
0.190417766571045 0.468143820762634
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.192265510559082 -0.455735802650452
0.190417766571045 0.468143820762634
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.192265510559082 -0.455735802650452
0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.0970721244812012 -0.479580402374268
0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.493979692459106
0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.493979692459106
0 0.506020307540894
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0 -0.493979692459106
-0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.0970721244812012 -0.479580402374268
-0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.192265510559082 -0.455735802650452
-0.0980181694030762 0.50120484828949
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.192265510559082 -0.455735802650452
-0.190417766571045 0.468143820762634
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.280977964401245 -0.413777947425842
-0.190417766571045 0.468143820762634
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.280977964401245 -0.413777947425842
-0.274592041969299 0.417691707611084
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.359800338745117 -0.355319380760193
-0.274592041969299 0.417691707611084
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.359800338745117 -0.355319380760193
-0.347306132316589 0.351787686347961
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.425703644752502 -0.282606363296509
-0.347306132316589 0.351787686347961
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.425703644752502 -0.282606363296509
-0.405765771865845 0.272964239120483
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.476155042648315 -0.198433399200439
-0.405765771865845 0.272964239120483
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.476155042648315 -0.198433399200439
-0.447724223136902 0.184250593185425
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.476155042648315 -0.198433399200439
-0.480785131454468 0.0918514728546143
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.103239297866821
-0.480785131454468 0.0918514728546143
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.103239297866821
-0.495184659957886 -0.00522196292877197
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.5 -0.103239297866821
-0.5 -0.103239297866821
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.495184659957886 -0.00522196292877197
-0.5 -0.103239297866821
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.480785131454468 0.0918514728546143
-0.5 -0.103239297866821
};
\addplot [very thick, black]
table {%
-0.476155042648315 -0.198433399200439
-0.425703644752502 -0.282606363296509
-0.359800338745117 -0.355319380760193
-0.280977964401245 -0.413777947425842
-0.192265510559082 -0.455735802650452
-0.0970721244812012 -0.479580402374268
-0 -0.493979692459106
0.0970721244812012 -0.479580402374268
0.192265510559082 -0.455735802650452
0.280977964401245 -0.413777947425842
0.359800338745117 -0.355319380760193
0.425703644752502 -0.282606363296509
0.476155042648315 -0.198433399200439
0.5 -0.103239297866821
0.495184659957886 -0.00522196292877197
0.480785131454468 0.0918514728546143
0.447724223136902 0.184250593185425
0.405765771865845 0.272964239120483
0.347306132316589 0.351787686347961
0.274592041969299 0.417691707611084
0.190417766571045 0.468143820762634
0.0980181694030762 0.50120484828949
0 0.506020307540894
-0.0980181694030762 0.50120484828949
-0.190417766571045 0.468143820762634
-0.274592041969299 0.417691707611084
-0.347306132316589 0.351787686347961
-0.405765771865845 0.272964239120483
-0.447724223136902 0.184250593185425
-0.480785131454468 0.0918514728546143
-0.495184659957886 -0.00522196292877197
-0.5 -0.103239297866821
-0.476155042648315 -0.198433399200439
};
\end{axis}

\end{tikzpicture}


==> lpsp-local-min_n32_place03.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={white!69.0196078431373!black},
xmin=-0.549999999980157, xmax=0.550000000019843,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ymin=-0.565046987010268, ymax=0.534953012989731,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.283807635307312 0.423778772354126
0.187590479850769 -0.458141684532166
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.283807635307312 0.423778772354126
0.27176296710968 -0.407690525054932
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.283807635307312 0.423778772354126
0.350584983825684 -0.349232196807861
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.356521844863892 0.357874512672424
0.350584983825684 -0.349232196807861
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.356521844863892 0.357874512672424
0.41648805141449 -0.276519417762756
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.414981603622437 0.279050827026367
0.41648805141449 -0.276519417762756
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.414981603622437 0.279050827026367
0.466939330101013 -0.192346572875977
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.456940054893494 0.190337061882019
0.466939330101013 -0.192346572875977
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.456940054893494 0.190337061882019
0.5 -0.0999484062194824
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.480785131454468 0.0951424837112427
0.5 -0.0999484062194824
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.495184659957886 -0.00193095207214355
0.5 -0.0999484062194824
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.0999484062194824
0.5 -0.0999484062194824
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.0999484062194824
0.495184659957886 -0.00193095207214355
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.0999484062194824
0.480785131454468 0.0951424837112427
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.5 -0.0999484062194824
0.456940054893494 0.190337061882019
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.466939330101013 -0.192346572875977
0.456940054893494 0.190337061882019
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.466939330101013 -0.192346572875977
0.414981603622437 0.279050827026367
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.41648805141449 -0.276519417762756
0.414981603622437 0.279050827026367
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.41648805141449 -0.276519417762756
0.356521844863892 0.357874512672424
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.350584983825684 -0.349232196807861
0.356521844863892 0.357874512672424
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.350584983825684 -0.349232196807861
0.283807635307312 0.423778772354126
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.27176296710968 -0.407690525054932
0.283807635307312 0.423778772354126
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.187590479850769 -0.458141684532166
0.283807635307312 0.423778772354126
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.187590479850769 -0.458141684532166
0.195093154907227 0.465737700462341
};
\addplot [semithick, white!50.1960784313725!black]
table {%
-0.0951930284500122 -0.491202116012573
0.195093154907227 0.465737700462341
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 -0.515047073364258
0.195093154907227 0.465737700462341
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 -0.515047073364258
0.0980186462402344 0.480137586593628
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 -0.515047073364258
-0 0.484953045845032
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 -0.515047073364258
-0.0980186462402344 0.480137586593628
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 -0.515047073364258
-0.195093154907227 0.465737700462341
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.0951930284500122 -0.491202116012573
-0.195093154907227 0.465737700462341
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0.187590479850769 -0.458141684532166
-0.195093154907227 0.465737700462341
};
\addplot [very thick, black]
table {%
-0.283807635307312 0.423778772354126
-0.356521844863892 0.357874512672424
-0.414981603622437 0.279050827026367
-0.456940054893494 0.190337061882019
-0.480785131454468 0.0951424837112427
-0.495184659957886 -0.00193095207214355
-0.5 -0.0999484062194824
-0.466939330101013 -0.192346572875977
-0.41648805141449 -0.276519417762756
-0.350584983825684 -0.349232196807861
-0.27176296710968 -0.407690525054932
-0.187590479850769 -0.458141684532166
-0.0951930284500122 -0.491202116012573
0 -0.515047073364258
0.0951930284500122 -0.491202116012573
0.187590479850769 -0.458141684532166
0.27176296710968 -0.407690525054932
0.350584983825684 -0.349232196807861
0.41648805141449 -0.276519417762756
0.466939330101013 -0.192346572875977
0.5 -0.0999484062194824
0.495184659957886 -0.00193095207214355
0.480785131454468 0.0951424837112427
0.456940054893494 0.190337061882019
0.414981603622437 0.279050827026367
0.356521844863892 0.357874512672424
0.283807635307312 0.423778772354126
0.195093154907227 0.465737700462341
0.0980186462402344 0.480137586593628
-0 0.484953045845032
-0.0980186462402344 0.480137586593628
-0.195093154907227 0.465737700462341
-0.283807635307312 0.423778772354126
};
\end{axis}

\end{tikzpicture}


==> lpsp_n004.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0
-0 1
};
\addplot [semithick, gray]
table {%
0.5 0.133974552154541
-0 1
};
\addplot [semithick, gray]
table {%
0.5 0.133974552154541
-0.5 0.133974552154541
};
\addplot [semithick, gray]
table {%
-0 1
-0.5 0.133974552154541
};
\addplot [very thick, black]
table {%
0 0
0.5 0.133974552154541
-0 1
-0.5 0.133974552154541
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_n008.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0
0 1
};
\addplot [semithick, gray]
table {%
0.421664714813232 0.0932482481002808
0 1
};
\addplot [semithick, gray]
table {%
0.421664714813232 0.0932482481002808
-0.298344135284424 0.787213087081909
};
\addplot [semithick, gray]
table {%
0.421664714813232 0.0932482481002808
-0.5 0.481235384941101
};
\addplot [semithick, gray]
table {%
0.5 0.481235384941101
-0.5 0.481235384941101
};
\addplot [semithick, gray]
table {%
0.5 0.481235384941101
-0.421664714813232 0.0932482481002808
};
\addplot [semithick, gray]
table {%
0.298344135284424 0.787213087081909
-0.421664714813232 0.0932482481002808
};
\addplot [semithick, gray]
table {%
0 1
-0.421664714813232 0.0932482481002808
};
\addplot [very thick, black]
table {%
0 0
0.421664714813232 0.0932482481002808
0.5 0.481235384941101
0.298344135284424 0.787213087081909
0 1
-0.298344135284424 0.787213087081909
-0.5 0.481235384941101
-0.421664714813232 0.0932482481002808
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_n016.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0
-0 1
};
\addplot [semithick, gray]
table {%
0.19701886177063 0.0196002721786499
-0 1
};
\addplot [semithick, gray]
table {%
0.19701886177063 0.0196002721786499
-0.185775876045227 0.94343376159668
};
\addplot [semithick, gray]
table {%
0.19701886177063 0.0196002721786499
-0.357115745544434 0.852027416229248
};
\addplot [semithick, gray]
table {%
0.34975790977478 0.144687533378601
-0.357115745544434 0.852027416229248
};
\addplot [semithick, gray]
table {%
0.34975790977478 0.144687533378601
-0.480774164199829 0.701658248901367
};
\addplot [semithick, gray]
table {%
0.442771673202515 0.318170309066772
-0.480774164199829 0.701658248901367
};
\addplot [semithick, gray]
table {%
0.5 0.50651216506958
-0.480774164199829 0.701658248901367
};
\addplot [semithick, gray]
table {%
0.5 0.50651216506958
-0.5 0.50651216506958
};
\addplot [semithick, gray]
table {%
0.480774164199829 0.701658248901367
-0.5 0.50651216506958
};
\addplot [semithick, gray]
table {%
0.480774164199829 0.701658248901367
-0.442771673202515 0.318170309066772
};
\addplot [semithick, gray]
table {%
0.480774164199829 0.701658248901367
-0.34975790977478 0.144687533378601
};
\addplot [semithick, gray]
table {%
0.357115745544434 0.852027416229248
-0.34975790977478 0.144687533378601
};
\addplot [semithick, gray]
table {%
0.357115745544434 0.852027416229248
-0.19701886177063 0.0196002721786499
};
\addplot [semithick, gray]
table {%
0.185775876045227 0.94343376159668
-0.19701886177063 0.0196002721786499
};
\addplot [semithick, gray]
table {%
-0 1
-0.19701886177063 0.0196002721786499
};
\addplot [very thick, black]
table {%
0 0
0.19701886177063 0.0196002721786499
0.34975790977478 0.144687533378601
0.442771673202515 0.318170309066772
0.5 0.50651216506958
0.480774164199829 0.701658248901367
0.357115745544434 0.852027416229248
0.185775876045227 0.94343376159668
-0 1
-0.185775876045227 0.94343376159668
-0.357115745544434 0.852027416229248
-0.480774164199829 0.701658248901367
-0.5 0.50651216506958
-0.442771673202515 0.318170309066772
-0.34975790977478 0.144687533378601
-0.19701886177063 0.0196002721786499
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_n032.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0
0 1
};
\addplot [semithick, gray]
table {%
0.0980162620544434 0.00481522083282471
0 1
};
\addplot [semithick, gray]
table {%
0.0980162620544434 0.00481522083282471
-0.0970739126205444 0.985600471496582
};
\addplot [semithick, gray]
table {%
0.193209886550903 0.0286599397659302
-0.0970739126205444 0.985600471496582
};
\addplot [semithick, gray]
table {%
0.285607814788818 0.0617202520370483
-0.0970739126205444 0.985600471496582
};
\addplot [semithick, gray]
table {%
0.285607814788818 0.0617202520370483
-0.185787916183472 0.943642139434814
};
\addplot [semithick, gray]
table {%
0.285607814788818 0.0617202520370483
-0.269962072372437 0.893190145492554
};
\addplot [semithick, gray]
table {%
0.36443042755127 0.120178937911987
-0.269962072372437 0.893190145492554
};
\addplot [semithick, gray]
table {%
0.36443042755127 0.120178937911987
-0.342676043510437 0.827286124229431
};
\addplot [semithick, gray]
table {%
0.430333852767944 0.192892074584961
-0.342676043510437 0.827286124229431
};
\addplot [semithick, gray]
table {%
0.430333852767944 0.192892074584961
-0.401135444641113 0.748462677001953
};
\addplot [semithick, gray]
table {%
0.480785250663757 0.27706503868103
-0.401135444641113 0.748462677001953
};
\addplot [semithick, gray]
table {%
0.480785250663757 0.27706503868103
-0.44309401512146 0.659749150276184
};
\addplot [semithick, gray]
table {%
0.480785250663757 0.27706503868103
-0.476154923439026 0.567350149154663
};
\addplot [semithick, gray]
table {%
0.480785250663757 0.27706503868103
-0.5 0.472155451774597
};
\addplot [semithick, gray]
table {%
0.495184659957886 0.374138355255127
-0.5 0.472155451774597
};
\addplot [semithick, gray]
table {%
0.5 0.472155451774597
-0.5 0.472155451774597
};
\addplot [semithick, gray]
table {%
0.5 0.472155451774597
-0.495184659957886 0.374138355255127
};
\addplot [semithick, gray]
table {%
0.5 0.472155451774597
-0.480785250663757 0.27706503868103
};
\addplot [semithick, gray]
table {%
0.476154923439026 0.567350149154663
-0.480785250663757 0.27706503868103
};
\addplot [semithick, gray]
table {%
0.44309401512146 0.659749150276184
-0.480785250663757 0.27706503868103
};
\addplot [semithick, gray]
table {%
0.401135444641113 0.748462677001953
-0.480785250663757 0.27706503868103
};
\addplot [semithick, gray]
table {%
0.401135444641113 0.748462677001953
-0.430333852767944 0.192892074584961
};
\addplot [semithick, gray]
table {%
0.342676043510437 0.827286124229431
-0.430333852767944 0.192892074584961
};
\addplot [semithick, gray]
table {%
0.342676043510437 0.827286124229431
-0.36443042755127 0.120178937911987
};
\addplot [semithick, gray]
table {%
0.269962072372437 0.893190145492554
-0.36443042755127 0.120178937911987
};
\addplot [semithick, gray]
table {%
0.269962072372437 0.893190145492554
-0.285607814788818 0.0617202520370483
};
\addplot [semithick, gray]
table {%
0.185787916183472 0.943642139434814
-0.285607814788818 0.0617202520370483
};
\addplot [semithick, gray]
table {%
0.0970739126205444 0.985600471496582
-0.285607814788818 0.0617202520370483
};
\addplot [semithick, gray]
table {%
0.0970739126205444 0.985600471496582
-0.193209886550903 0.0286599397659302
};
\addplot [semithick, gray]
table {%
0.0970739126205444 0.985600471496582
-0.0980162620544434 0.00481522083282471
};
\addplot [semithick, gray]
table {%
0 1
-0.0980162620544434 0.00481522083282471
};
\addplot [very thick, black]
table {%
0 0
0.0980162620544434 0.00481522083282471
0.193209886550903 0.0286599397659302
0.285607814788818 0.0617202520370483
0.36443042755127 0.120178937911987
0.430333852767944 0.192892074584961
0.480785250663757 0.27706503868103
0.495184659957886 0.374138355255127
0.5 0.472155451774597
0.476154923439026 0.567350149154663
0.44309401512146 0.659749150276184
0.401135444641113 0.748462677001953
0.342676043510437 0.827286124229431
0.269962072372437 0.893190145492554
0.185787916183472 0.943642139434814
0.0970739126205444 0.985600471496582
0 1
-0.0970739126205444 0.985600471496582
-0.185787916183472 0.943642139434814
-0.269962072372437 0.893190145492554
-0.342676043510437 0.827286124229431
-0.401135444641113 0.748462677001953
-0.44309401512146 0.659749150276184
-0.476154923439026 0.567350149154663
-0.5 0.472155451774597
-0.495184659957886 0.374138355255127
-0.480785250663757 0.27706503868103
-0.430333852767944 0.192892074584961
-0.36443042755127 0.120178937911987
-0.285607814788818 0.0617202520370483
-0.193209886550903 0.0286599397659302
-0.0980162620544434 0.00481522083282471
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_n064.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0
0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0 0
0 1
};
\addplot [semithick, gray]
table {%
0 0
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.0489494800567627 0.00361073017120361
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.0976628065109253 0.00961899757385254
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.14602267742157 0.018010139465332
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.193912506103516 0.0287642478942871
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.241217017173767 0.0418550968170166
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.0490677356719971 0.998795509338379
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.0948612689971924 0.981130838394165
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.139732956886292 0.961240768432617
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.183574557304382 0.939172744750977
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.226280570030212 0.914979934692383
};
\addplot [semithick, gray]
table {%
0.287822246551514 0.0572513341903687
-0.267748117446899 0.888720989227295
};
\addplot [semithick, gray]
table {%
0.327951192855835 0.0855134725570679
-0.267748117446899 0.888720989227295
};
\addplot [semithick, gray]
table {%
0.327951192855835 0.0855134725570679
-0.306442022323608 0.858523845672607
};
\addplot [semithick, gray]
table {%
0.327951192855835 0.0855134725570679
-0.343607664108276 0.826464653015137
};
\addplot [semithick, gray]
table {%
0.363499045372009 0.119357824325562
-0.343607664108276 0.826464653015137
};
\addplot [semithick, gray]
table {%
0.363499045372009 0.119357824325562
-0.37745201587677 0.790916800498962
};
\addplot [semithick, gray]
table {%
0.39555835723877 0.156523466110229
-0.37745201587677 0.790916800498962
};
\addplot [semithick, gray]
table {%
0.425755500793457 0.195217490196228
-0.37745201587677 0.790916800498962
};
\addplot [semithick, gray]
table {%
0.454017519950867 0.235346555709839
-0.37745201587677 0.790916800498962
};
\addplot [semithick, gray]
table {%
0.454017519950867 0.235346555709839
-0.403711080551147 0.749449253082275
};
\addplot [semithick, gray]
table {%
0.454017519950867 0.235346555709839
-0.427903652191162 0.706743240356445
};
\addplot [semithick, gray]
table {%
0.476085662841797 0.27918815612793
-0.427903652191162 0.706743240356445
};
\addplot [semithick, gray]
table {%
0.476085662841797 0.27918815612793
-0.447793960571289 0.661871671676636
};
\addplot [semithick, gray]
table {%
0.476085662841797 0.27918815612793
-0.465458512306213 0.616078019142151
};
\addplot [semithick, gray]
table {%
0.476085662841797 0.27918815612793
-0.480854749679565 0.569472789764404
};
\addplot [semithick, gray]
table {%
0.489176511764526 0.326492667198181
-0.480854749679565 0.569472789764404
};
\addplot [semithick, gray]
table {%
0.489176511764526 0.326492667198181
-0.491608738899231 0.521583080291748
};
\addplot [semithick, gray]
table {%
0.489176511764526 0.326492667198181
-0.5 0.473223209381104
};
\addplot [semithick, gray]
table {%
0.495184659957886 0.375205993652344
-0.5 0.473223209381104
};
\addplot [semithick, gray]
table {%
0.498795509338379 0.424155473709106
-0.5 0.473223209381104
};
\addplot [semithick, gray]
table {%
0.5 0.473223209381104
-0.5 0.473223209381104
};
\addplot [semithick, gray]
table {%
0.5 0.473223209381104
-0.498795509338379 0.424155473709106
};
\addplot [semithick, gray]
table {%
0.5 0.473223209381104
-0.495184659957886 0.375205993652344
};
\addplot [semithick, gray]
table {%
0.5 0.473223209381104
-0.489176511764526 0.326492667198181
};
\addplot [semithick, gray]
table {%
0.491608738899231 0.521583080291748
-0.489176511764526 0.326492667198181
};
\addplot [semithick, gray]
table {%
0.480854749679565 0.569472789764404
-0.489176511764526 0.326492667198181
};
\addplot [semithick, gray]
table {%
0.480854749679565 0.569472789764404
-0.476085662841797 0.27918815612793
};
\addplot [semithick, gray]
table {%
0.465458512306213 0.616078019142151
-0.476085662841797 0.27918815612793
};
\addplot [semithick, gray]
table {%
0.447793960571289 0.661871671676636
-0.476085662841797 0.27918815612793
};
\addplot [semithick, gray]
table {%
0.427903652191162 0.706743240356445
-0.476085662841797 0.27918815612793
};
\addplot [semithick, gray]
table {%
0.427903652191162 0.706743240356445
-0.454017519950867 0.235346555709839
};
\addplot [semithick, gray]
table {%
0.403711080551147 0.749449253082275
-0.454017519950867 0.235346555709839
};
\addplot [semithick, gray]
table {%
0.37745201587677 0.790916800498962
-0.454017519950867 0.235346555709839
};
\addplot [semithick, gray]
table {%
0.37745201587677 0.790916800498962
-0.425755500793457 0.195217490196228
};
\addplot [semithick, gray]
table {%
0.37745201587677 0.790916800498962
-0.39555835723877 0.156523466110229
};
\addplot [semithick, gray]
table {%
0.37745201587677 0.790916800498962
-0.363499045372009 0.119357824325562
};
\addplot [semithick, gray]
table {%
0.343607664108276 0.826464653015137
-0.363499045372009 0.119357824325562
};
\addplot [semithick, gray]
table {%
0.343607664108276 0.826464653015137
-0.327951192855835 0.0855134725570679
};
\addplot [semithick, gray]
table {%
0.306442022323608 0.858523845672607
-0.327951192855835 0.0855134725570679
};
\addplot [semithick, gray]
table {%
0.267748117446899 0.888720989227295
-0.327951192855835 0.0855134725570679
};
\addplot [semithick, gray]
table {%
0.267748117446899 0.888720989227295
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.226280570030212 0.914979934692383
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.183574557304382 0.939172744750977
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.139732956886292 0.961240768432617
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.0948612689971924 0.981130838394165
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.287822246551514 0.0572513341903687
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.241217017173767 0.0418550968170166
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.193912506103516 0.0287642478942871
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.14602267742157 0.018010139465332
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.0976628065109253 0.00961899757385254
};
\addplot [semithick, gray]
table {%
0.0490677356719971 0.998795509338379
-0.0489494800567627 0.00361073017120361
};
\addplot [very thick, black]
table {%
0 0
0.0489494800567627 0.00361073017120361
0.0976628065109253 0.00961899757385254
0.14602267742157 0.018010139465332
0.193912506103516 0.0287642478942871
0.241217017173767 0.0418550968170166
0.287822246551514 0.0572513341903687
0.327951192855835 0.0855134725570679
0.363499045372009 0.119357824325562
0.39555835723877 0.156523466110229
0.425755500793457 0.195217490196228
0.454017519950867 0.235346555709839
0.476085662841797 0.27918815612793
0.489176511764526 0.326492667198181
0.495184659957886 0.375205993652344
0.498795509338379 0.424155473709106
0.5 0.473223209381104
0.491608738899231 0.521583080291748
0.480854749679565 0.569472789764404
0.465458512306213 0.616078019142151
0.447793960571289 0.661871671676636
0.427903652191162 0.706743240356445
0.403711080551147 0.749449253082275
0.37745201587677 0.790916800498962
0.343607664108276 0.826464653015137
0.306442022323608 0.858523845672607
0.267748117446899 0.888720989227295
0.226280570030212 0.914979934692383
0.183574557304382 0.939172744750977
0.139732956886292 0.961240768432617
0.0948612689971924 0.981130838394165
0.0490677356719971 0.998795509338379
0 1
-0.0490677356719971 0.998795509338379
-0.0948612689971924 0.981130838394165
-0.139732956886292 0.961240768432617
-0.183574557304382 0.939172744750977
-0.226280570030212 0.914979934692383
-0.267748117446899 0.888720989227295
-0.306442022323608 0.858523845672607
-0.343607664108276 0.826464653015137
-0.37745201587677 0.790916800498962
-0.403711080551147 0.749449253082275
-0.427903652191162 0.706743240356445
-0.447793960571289 0.661871671676636
-0.465458512306213 0.616078019142151
-0.480854749679565 0.569472789764404
-0.491608738899231 0.521583080291748
-0.5 0.473223209381104
-0.498795509338379 0.424155473709106
-0.495184659957886 0.375205993652344
-0.489176511764526 0.326492667198181
-0.476085662841797 0.27918815612793
-0.454017519950867 0.235346555709839
-0.425755500793457 0.195217490196228
-0.39555835723877 0.156523466110229
-0.363499045372009 0.119357824325562
-0.327951192855835 0.0855134725570679
-0.287822246551514 0.0572513341903687
-0.241217017173767 0.0418550968170166
-0.193912506103516 0.0287642478942871
-0.14602267742157 0.018010139465332
-0.0976628065109253 0.00961899757385254
-0.0489494800567627 0.00361073017120361
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_n128.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\polysize,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\polysize,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [gray]
table {%
0 0
0.0245412588119507 0.999698877334595
};
\addplot [gray]
table {%
0 0
-0 1
};
\addplot [gray]
table {%
0 0
-0.0245412588119507 0.999698877334595
};
\addplot [gray]
table {%
0.0245264768600464 0.00090336799621582
-0.0245412588119507 0.999698877334595
};
\addplot [gray]
table {%
0.0490233898162842 0.00240838527679443
-0.0245412588119507 0.999698877334595
};
\addplot [gray]
table {%
0.0734759569168091 0.00451409816741943
-0.0245412588119507 0.999698877334595
};
\addplot [gray]
table {%
0.0734759569168091 0.00451409816741943
-0.0489348173141479 0.996993541717529
};
\addplot [gray]
table {%
0.0734759569168091 0.00451409816741943
-0.0732545852661133 0.993690609931946
};
\addplot [gray]
table {%
0.0734759569168091 0.00451409816741943
-0.0974860191345215 0.989791750907898
};
\addplot [gray]
table {%
0.0976043939590454 0.00900650024414062
-0.0974860191345215 0.989791750907898
};
\addplot [gray]
table {%
0.0976043939590454 0.00900650024414062
-0.121496915817261 0.984708547592163
};
\addplot [gray]
table {%
0.121483325958252 0.0146772861480713
-0.121496915817261 0.984708547592163
};
\addplot [gray]
table {%
0.14521586894989 0.0209325551986694
-0.121496915817261 0.984708547592163
};
\addplot [gray]
table {%
0.168787717819214 0.0277682542800903
-0.121496915817261 0.984708547592163
};
\addplot [gray]
table {%
0.192184805870056 0.0351804494857788
-0.121496915817261 0.984708547592163
};
\addplot [gray]
table {%
0.192184805870056 0.0351804494857788
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.215190052986145 0.043731689453125
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.237978458404541 0.0528448820114136
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.260536313056946 0.0625146627426147
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.282850027084351 0.0727351903915405
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.304906368255615 0.0835001468658447
-0.144705057144165 0.97672438621521
};
\addplot [gray]
table {%
0.304906368255615 0.0835001468658447
-0.166490435600281 0.965421438217163
};
\addplot [gray]
table {%
0.304906368255615 0.0835001468658447
-0.187991857528687 0.953587174415588
};
\addplot [gray]
table {%
0.304906368255615 0.0835001468658447
-0.209196448326111 0.941228866577148
};
\addplot [gray]
table {%
0.304906368255615 0.0835001468658447
-0.230091333389282 0.928353786468506
};
\addplot [gray]
table {%
0.325478911399841 0.0968841314315796
-0.230091333389282 0.928353786468506
};
\addplot [gray]
table {%
0.325478911399841 0.0968841314315796
-0.250329256057739 0.914469003677368
};
\addplot [gray]
table {%
0.345370054244995 0.111261367797852
-0.250329256057739 0.914469003677368
};
\addplot [gray]
table {%
0.345370054244995 0.111261367797852
-0.269861578941345 0.89960789680481
};
\addplot [gray]
table {%
0.345370054244995 0.111261367797852
-0.289023280143738 0.884271860122681
};
\addplot [gray]
table {%
0.345370054244995 0.111261367797852
-0.307802796363831 0.868470191955566
};
\addplot [gray]
table {%
0.36375617980957 0.127519130706787
-0.307802796363831 0.868470191955566
};
\addplot [gray]
table {%
0.36375617980957 0.127519130706787
-0.32578444480896 0.851766228675842
};
\addplot [gray]
table {%
0.381322383880615 0.144659399986267
-0.32578444480896 0.851766228675842
};
\addplot [gray]
table {%
0.398462772369385 0.162225723266602
-0.32578444480896 0.851766228675842
};
\addplot [gray]
table {%
0.398462772369385 0.162225723266602
-0.342488408088684 0.833784580230713
};
\addplot [gray]
table {%
0.398462772369385 0.162225723266602
-0.35874617099762 0.815398454666138
};
\addplot [gray]
table {%
0.398462772369385 0.162225723266602
-0.374547719955444 0.796618938446045
};
\addplot [gray]
table {%
0.398462772369385 0.162225723266602
-0.389883756637573 0.777457237243652
};
\addplot [gray]
table {%
0.413323760032654 0.181757926940918
-0.389883756637573 0.777457237243652
};
\addplot [gray]
table {%
0.427701115608215 0.201649069786072
-0.389883756637573 0.777457237243652
};
\addplot [gray]
table {%
0.441585898399353 0.221886992454529
-0.389883756637573 0.777457237243652
};
\addplot [gray]
table {%
0.454969882965088 0.242459654808044
-0.389883756637573 0.777457237243652
};
\addplot [gray]
table {%
0.454969882965088 0.242459654808044
-0.402758836746216 0.756562352180481
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.402758836746216 0.756562352180481
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.414592981338501 0.735060930252075
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.425896048545837 0.71327543258667
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.436661005020142 0.691219329833984
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.446881532669067 0.66890549659729
};
\addplot [gray]
table {%
0.467328190803528 0.263664245605469
-0.456551313400269 0.646347641944885
};
\addplot [gray]
table {%
0.476441502571106 0.286452531814575
-0.456551313400269 0.646347641944885
};
\addplot [gray]
table {%
0.476441502571106 0.286452531814575
-0.465102553367615 0.623342514038086
};
\addplot [gray]
table {%
0.476441502571106 0.286452531814575
-0.473086714744568 0.600134372711182
};
\addplot [gray]
table {%
0.483853578567505 0.309849619865417
-0.473086714744568 0.600134372711182
};
\addplot [gray]
table {%
0.483853578567505 0.309849619865417
-0.479922413825989 0.576562404632568
};
\addplot [gray]
table {%
0.490108847618103 0.333582162857056
-0.479922413825989 0.576562404632568
};
\addplot [gray]
table {%
0.490108847618103 0.333582162857056
-0.485593318939209 0.552683472633362
};
\addplot [gray]
table {%
0.495191931724548 0.357593178749084
-0.485593318939209 0.552683472633362
};
\addplot [gray]
table {%
0.495191931724548 0.357593178749084
-0.490085601806641 0.528555035591125
};
\addplot [gray]
table {%
0.495191931724548 0.357593178749084
-0.493984460830688 0.504323601722717
};
\addplot [gray]
table {%
0.498494982719421 0.38191294670105
-0.493984460830688 0.504323601722717
};
\addplot [gray]
table {%
0.498494982719421 0.38191294670105
-0.496689796447754 0.47993004322052
};
\addplot [gray]
table {%
0.498494982719421 0.38191294670105
-0.498795509338379 0.455477476119995
};
\addplot [gray]
table {%
0.5 0.406409859657288
-0.498795509338379 0.455477476119995
};
\addplot [gray]
table {%
0.5 0.406409859657288
-0.499698877334595 0.430951118469238
};
\addplot [gray]
table {%
0.5 0.406409859657288
-0.5 0.406409859657288
};
\addplot [gray]
table {%
0.499698877334595 0.430951118469238
-0.5 0.406409859657288
};
\addplot [gray]
table {%
0.498795509338379 0.455477476119995
-0.5 0.406409859657288
};
\addplot [gray]
table {%
0.498795509338379 0.455477476119995
-0.498494982719421 0.38191294670105
};
\addplot [gray]
table {%
0.496689796447754 0.47993004322052
-0.498494982719421 0.38191294670105
};
\addplot [gray]
table {%
0.493984460830688 0.504323601722717
-0.498494982719421 0.38191294670105
};
\addplot [gray]
table {%
0.493984460830688 0.504323601722717
-0.495191931724548 0.357593178749084
};
\addplot [gray]
table {%
0.490085601806641 0.528555035591125
-0.495191931724548 0.357593178749084
};
\addplot [gray]
table {%
0.485593318939209 0.552683472633362
-0.495191931724548 0.357593178749084
};
\addplot [gray]
table {%
0.485593318939209 0.552683472633362
-0.490108847618103 0.333582162857056
};
\addplot [gray]
table {%
0.479922413825989 0.576562404632568
-0.490108847618103 0.333582162857056
};
\addplot [gray]
table {%
0.479922413825989 0.576562404632568
-0.483853578567505 0.309849619865417
};
\addplot [gray]
table {%
0.473086714744568 0.600134372711182
-0.483853578567505 0.309849619865417
};
\addplot [gray]
table {%
0.473086714744568 0.600134372711182
-0.476441502571106 0.286452531814575
};
\addplot [gray]
table {%
0.465102553367615 0.623342514038086
-0.476441502571106 0.286452531814575
};
\addplot [gray]
table {%
0.456551313400269 0.646347641944885
-0.476441502571106 0.286452531814575
};
\addplot [gray]
table {%
0.456551313400269 0.646347641944885
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.446881532669067 0.66890549659729
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.436661005020142 0.691219329833984
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.425896048545837 0.71327543258667
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.414592981338501 0.735060930252075
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.402758836746216 0.756562352180481
-0.467328190803528 0.263664245605469
};
\addplot [gray]
table {%
0.402758836746216 0.756562352180481
-0.454969882965088 0.242459654808044
};
\addplot [gray]
table {%
0.389883756637573 0.777457237243652
-0.454969882965088 0.242459654808044
};
\addplot [gray]
table {%
0.389883756637573 0.777457237243652
-0.441585898399353 0.221886992454529
};
\addplot [gray]
table {%
0.389883756637573 0.777457237243652
-0.427701115608215 0.201649069786072
};
\addplot [gray]
table {%
0.389883756637573 0.777457237243652
-0.413323760032654 0.181757926940918
};
\addplot [gray]
table {%
0.389883756637573 0.777457237243652
-0.398462772369385 0.162225723266602
};
\addplot [gray]
table {%
0.374547719955444 0.796618938446045
-0.398462772369385 0.162225723266602
};
\addplot [gray]
table {%
0.35874617099762 0.815398454666138
-0.398462772369385 0.162225723266602
};
\addplot [gray]
table {%
0.342488408088684 0.833784580230713
-0.398462772369385 0.162225723266602
};
\addplot [gray]
table {%
0.32578444480896 0.851766228675842
-0.398462772369385 0.162225723266602
};
\addplot [gray]
table {%
0.32578444480896 0.851766228675842
-0.381322383880615 0.144659399986267
};
\addplot [gray]
table {%
0.32578444480896 0.851766228675842
-0.36375617980957 0.127519130706787
};
\addplot [gray]
table {%
0.307802796363831 0.868470191955566
-0.36375617980957 0.127519130706787
};
\addplot [gray]
table {%
0.307802796363831 0.868470191955566
-0.345370054244995 0.111261367797852
};
\addplot [gray]
table {%
0.289023280143738 0.884271860122681
-0.345370054244995 0.111261367797852
};
\addplot [gray]
table {%
0.269861578941345 0.89960789680481
-0.345370054244995 0.111261367797852
};
\addplot [gray]
table {%
0.250329256057739 0.914469003677368
-0.345370054244995 0.111261367797852
};
\addplot [gray]
table {%
0.250329256057739 0.914469003677368
-0.325478911399841 0.0968841314315796
};
\addplot [gray]
table {%
0.230091333389282 0.928353786468506
-0.325478911399841 0.0968841314315796
};
\addplot [gray]
table {%
0.230091333389282 0.928353786468506
-0.304906368255615 0.0835001468658447
};
\addplot [gray]
table {%
0.209196448326111 0.941228866577148
-0.304906368255615 0.0835001468658447
};
\addplot [gray]
table {%
0.187991857528687 0.953587174415588
-0.304906368255615 0.0835001468658447
};
\addplot [gray]
table {%
0.166490435600281 0.965421438217163
-0.304906368255615 0.0835001468658447
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.304906368255615 0.0835001468658447
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.282850027084351 0.0727351903915405
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.260536313056946 0.0625146627426147
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.237978458404541 0.0528448820114136
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.215190052986145 0.043731689453125
};
\addplot [gray]
table {%
0.144705057144165 0.97672438621521
-0.192184805870056 0.0351804494857788
};
\addplot [gray]
table {%
0.121496915817261 0.984708547592163
-0.192184805870056 0.0351804494857788
};
\addplot [gray]
table {%
0.121496915817261 0.984708547592163
-0.168787717819214 0.0277682542800903
};
\addplot [gray]
table {%
0.121496915817261 0.984708547592163
-0.14521586894989 0.0209325551986694
};
\addplot [gray]
table {%
0.121496915817261 0.984708547592163
-0.121483325958252 0.0146772861480713
};
\addplot [gray]
table {%
0.121496915817261 0.984708547592163
-0.0976043939590454 0.00900650024414062
};
\addplot [gray]
table {%
0.0974860191345215 0.989791750907898
-0.0976043939590454 0.00900650024414062
};
\addplot [gray]
table {%
0.0974860191345215 0.989791750907898
-0.0734759569168091 0.00451409816741943
};
\addplot [gray]
table {%
0.0732545852661133 0.993690609931946
-0.0734759569168091 0.00451409816741943
};
\addplot [gray]
table {%
0.0489348173141479 0.996993541717529
-0.0734759569168091 0.00451409816741943
};
\addplot [gray]
table {%
0.0245412588119507 0.999698877334595
-0.0734759569168091 0.00451409816741943
};
\addplot [gray]
table {%
0.0245412588119507 0.999698877334595
-0.0490233898162842 0.00240838527679443
};
\addplot [gray]
table {%
0.0245412588119507 0.999698877334595
-0.0245264768600464 0.00090336799621582
};
\addplot [very thick, black]
table {%
0 0
0.0245264768600464 0.00090336799621582
0.0490233898162842 0.00240838527679443
0.0734759569168091 0.00451409816741943
0.0976043939590454 0.00900650024414062
0.121483325958252 0.0146772861480713
0.14521586894989 0.0209325551986694
0.168787717819214 0.0277682542800903
0.192184805870056 0.0351804494857788
0.215190052986145 0.043731689453125
0.237978458404541 0.0528448820114136
0.260536313056946 0.0625146627426147
0.282850027084351 0.0727351903915405
0.304906368255615 0.0835001468658447
0.325478911399841 0.0968841314315796
0.345370054244995 0.111261367797852
0.36375617980957 0.127519130706787
0.381322383880615 0.144659399986267
0.398462772369385 0.162225723266602
0.413323760032654 0.181757926940918
0.427701115608215 0.201649069786072
0.441585898399353 0.221886992454529
0.454969882965088 0.242459654808044
0.467328190803528 0.263664245605469
0.476441502571106 0.286452531814575
0.483853578567505 0.309849619865417
0.490108847618103 0.333582162857056
0.495191931724548 0.357593178749084
0.498494982719421 0.38191294670105
0.5 0.406409859657288
0.499698877334595 0.430951118469238
0.498795509338379 0.455477476119995
0.496689796447754 0.47993004322052
0.493984460830688 0.504323601722717
0.490085601806641 0.528555035591125
0.485593318939209 0.552683472633362
0.479922413825989 0.576562404632568
0.473086714744568 0.600134372711182
0.465102553367615 0.623342514038086
0.456551313400269 0.646347641944885
0.446881532669067 0.66890549659729
0.436661005020142 0.691219329833984
0.425896048545837 0.71327543258667
0.414592981338501 0.735060930252075
0.402758836746216 0.756562352180481
0.389883756637573 0.777457237243652
0.374547719955444 0.796618938446045
0.35874617099762 0.815398454666138
0.342488408088684 0.833784580230713
0.32578444480896 0.851766228675842
0.307802796363831 0.868470191955566
0.289023280143738 0.884271860122681
0.269861578941345 0.89960789680481
0.250329256057739 0.914469003677368
0.230091333389282 0.928353786468506
0.209196448326111 0.941228866577148
0.187991857528687 0.953587174415588
0.166490435600281 0.965421438217163
0.144705057144165 0.97672438621521
0.121496915817261 0.984708547592163
0.0974860191345215 0.989791750907898
0.0732545852661133 0.993690609931946
0.0489348173141479 0.996993541717529
0.0245412588119507 0.999698877334595
-0 1
-0.0245412588119507 0.999698877334595
-0.0489348173141479 0.996993541717529
-0.0732545852661133 0.993690609931946
-0.0974860191345215 0.989791750907898
-0.121496915817261 0.984708547592163
-0.144705057144165 0.97672438621521
-0.166490435600281 0.965421438217163
-0.187991857528687 0.953587174415588
-0.209196448326111 0.941228866577148
-0.230091333389282 0.928353786468506
-0.250329256057739 0.914469003677368
-0.269861578941345 0.89960789680481
-0.289023280143738 0.884271860122681
-0.307802796363831 0.868470191955566
-0.32578444480896 0.851766228675842
-0.342488408088684 0.833784580230713
-0.35874617099762 0.815398454666138
-0.374547719955444 0.796618938446045
-0.389883756637573 0.777457237243652
-0.402758836746216 0.756562352180481
-0.414592981338501 0.735060930252075
-0.425896048545837 0.71327543258667
-0.436661005020142 0.691219329833984
-0.446881532669067 0.66890549659729
-0.456551313400269 0.646347641944885
-0.465102553367615 0.623342514038086
-0.473086714744568 0.600134372711182
-0.479922413825989 0.576562404632568
-0.485593318939209 0.552683472633362
-0.490085601806641 0.528555035591125
-0.493984460830688 0.504323601722717
-0.496689796447754 0.47993004322052
-0.498795509338379 0.455477476119995
-0.499698877334595 0.430951118469238
-0.5 0.406409859657288
-0.498494982719421 0.38191294670105
-0.495191931724548 0.357593178749084
-0.490108847618103 0.333582162857056
-0.483853578567505 0.309849619865417
-0.476441502571106 0.286452531814575
-0.467328190803528 0.263664245605469
-0.454969882965088 0.242459654808044
-0.441585898399353 0.221886992454529
-0.427701115608215 0.201649069786072
-0.413323760032654 0.181757926940918
-0.398462772369385 0.162225723266602
-0.381322383880615 0.144659399986267
-0.36375617980957 0.127519130706787
-0.345370054244995 0.111261367797852
-0.325478911399841 0.0968841314315796
-0.304906368255615 0.0835001468658447
-0.282850027084351 0.0727351903915405
-0.260536313056946 0.0625146627426147
-0.237978458404541 0.0528448820114136
-0.215190052986145 0.043731689453125
-0.192184805870056 0.0351804494857788
-0.168787717819214 0.0277682542800903
-0.14521586894989 0.0209325551986694
-0.121483325958252 0.0146772861480713
-0.0976043939590454 0.00900650024414062
-0.0734759569168091 0.00451409816741943
-0.0490233898162842 0.00240838527679443
-0.0245264768600464 0.00090336799621582
0 0
};
\end{axis}

\end{tikzpicture}


==> lpsp_octagon.tex <==
%% lmsc8-maximum-polygon.tex bm 08/23
%% lpsp for n=8

% \documentclass{standalone}

% %\input ../input/bm_def.tex

% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usetikzlibrary{angles,quotes} % for pic
% \usetikzlibrary{bending} % for arrow head angle
% \tikzset{>=latex} % for LaTeX arrow head
% %
% %\usepackage{tkz-euclide}
% % \usepackage{subcaption}

%\usepackage[dvipsnames]{xcolor}
\definecolor{TUCgreen}{rgb}{0,0.55,0.31}
\definecolor{TUCgrey1}{rgb}{0.5,0.5,0.5}                                                   
\definecolor{TUCgrey2}{rgb}{0.9,0.9,0.9}
\definecolor{TUCred}{rgb}{0.55,0.11,0}
\definecolor{green}{rgb}{0,0.55,0.31}
\definecolor{grey}{rgb}{0.9,0.9,0.9}
\definecolor{red}{rgb}{0.55,0.11,0}

\newcommand{\vt}{\vartheta}
\newcommand{\vp}{\varphi}
\newcommand{\ve}{\varepsilon}
\newcommand{\twod}{\mathinner{\ldotp\ldotp}}
\newcommand{\rg}[2]{\{#1\mathbin{\upupharpoons}#2\}}
%\newcommand{\rg}[2]{\{#1\mathbin{:}#2\}}
%\newcommand{\iff}{\Leftrightarrow}
\newcommand{\cj}[1]{\overline{#1}}
%\DeclareMathOperator{\zg}{zg}

% \begin{document}

\def\lw{0.6}
\def\xmax{0.6}
\def\ymax{1.1}
\def\ymin{-0.2}
\def\R{1}
\def\edto(#1){edge ++(#1) to ++(#1)}
\tikzstyle{vecr}=[->,very thick,red,line cap=round]
\tikzstyle{vecg}=[->,very thick,green]
\tikzstyle{vecrd}=[->,very thick,red,dashed,line cap=round]
\tikzstyle{vecgd}=[->,very thick,green,dashed,line cap=round]
\tikzstyle{vecb}=[->,very thick,blue,line cap=round]
\tikzstyle{lir}=[-,thick,white!50!black]
\tikzstyle{lib}=[-,very thick,black]


% data: vertices
% longest perimeter, la=5
\def\vtcfirst{(0.421665, 0.), (0.5, 0.387987), (0.298344, 0.693965), (0, 0.906752), (-0.298344, 0.693965), (-0.5, 0.387987), (-0.421665, 0), (0, -0.0932482)}

% third longest perimeter, la=5
\def\vtcthird{(0.231356, 0.), (0.430418, 0.315496), (0.5, 0.681996), (0, 0.972869), (-0.5, 
  0.681996), (-0.430418, 0.315496), (-0.231356, 0), (0, -0.0271309)}

 % second longest perimeter, la=7 
\def\vtcsecond{(0.296833, 0.), (0.5, 0.289776), (0.407464, 0.709905), (0, 0.954929), (-0.407464, 
  0.709905), (-0.5, 0.289776), (-0.296833, 0), (0, -0.0450706)}

  % second longest perimeter, la=7 
  \def\equilat{(0.37964, 0.), (0.5, 0.367756), (0.322796, 0.711747), (0., 
  0.925134), (-0.322796, 0.711747), (-0.5, 
  0.367756), (-0.37964,0), (0., -0.0748656)}

 \begin{tikzpicture}[scale=4.5]
    %points
    \foreach \coord [count=\ind] in \vtcfirst{
         \coordinate [%label=$\ind$,
         at=\coord] (v_\ind); }
    \coordinate (O) at (0,0); 
    % drawings
    % axes
  \draw[->,line width=\lw] ($(-\xmax-0.05,0)+(v_8)$) -- ($(\xmax+0.05,0)+(v_8)$);
  \draw[->,line width=\lw] (0,\ymin-0.05) -- (0,\ymax+0.05);
    %polygon
    \draw[lib] plot[samples at={1,...,8}] (v_\x) -- cycle;
    %diameters
    \draw[lir] (v_1)--(v_5) (v_2)--(v_6) (v_3)--(v_7) (v_4)--(v_8)
    (v_1)--(v_6) (v_2)--(v_7) (v_1)--(v_4) (v_7)--(v_4);
    %labels
    \foreach \ind in {1,...,2}
      \draw (v_\ind) node[right] {$v_\ind$};
    \foreach \ind in {3,...,4}
      \draw (v_\ind) node[above right] {$v_\ind$};
    \foreach \ind in {6,...,7}
      \draw (v_\ind) node[left] {$v_\ind$};
    \draw (v_5) node[above left] {$v_5$};
    \draw (v_8) node[below right] {$v_8$};
%   
%     \draw[vecg] (v_1) \edto (v_2) \edto (v_3) 
%     coordinate (d_{16}) \  (v_4) coordinate (d_1);
%     \draw[vecg] (v_2) \edto (v_3) \edto(v_4) coordinate (d_2) \edto (v_5) coordinate (d_3) \edto (v_6) coordinate (d_4);
%     \draw[vecrd] (v_3) \edto (v_4) \edto (v_5) \edto (v_6) coordinate (d_5)
\end{tikzpicture}

% \end{document}

